G3PO: Leveraging a Hybrid Use of Verifiability and Preference in Reinforcement Learning

Reinforcement Learning with Verifiable Rewards (RLVR) has shown strong performance in eliciting reasoning in LLMs on tasks with deterministic outcomes, while Reinforcement Learning from Human Feedback (RLHF) has remained a viable option for more subjective, reasoning-based tasks. This is especially true when paired with Process Reward Models (PRMs), which are generally trained on human preference data and are increasingly used to shape policy optimisation. However, the two signals are rarely combined beyond a weighted sum, and little work has investigated whether doing so would lead to more stable training signals. To address this gap, we introduce Group verifiability-Prioritised Preference Policy Optimisation (G3PO), a lexicographic policy optimisation strategy that ranks completions first by verifiable correctness and then by PRM preference. We evaluate G3PO on three tasks: Medical Risk of Bias Assessment, Medical Reasoning, and Mathematics. Across these domains, our hybrid strategy is shown to consistently improve on standard baselines as well as domain-specific alternatives, demonstrating that prioritising correctness while preserving preference order yields stronger and more effective training signals.

==> diagrams/diagnostics.tex <==
% Training diagnostics 
% gradient norm, KL to reference, entropy.
\definecolor{colorG3PO}{HTML}{8A2BE2}
\definecolor{colorGRPO}{HTML}{FF8C00}
\definecolor{colorGOPO}{HTML}{3B6EA8}
\newcommand{\diagcurves}[2][0.22]{%
  \foreach \m/\c in {grpo/colorGRPO, gopo/colorGOPO, g3po/colorG3PO} {
    \edef\tmp{\noexpand\addplot[color=\c, opacity=#1, line width=0.4pt, forget plot]
      table[x=step, y=raw, col sep=comma] {diagrams/diagnostics/#2_\m.csv};}\tmp
  }
  \addplot[color=colorGRPO] table[x=step, y=ema, col sep=comma] {diagrams/diagnostics/#2_grpo.csv};
  \addplot[color=colorGOPO] table[x=step, y=ema, col sep=comma] {diagrams/diagnostics/#2_gopo.csv};
  \addplot[color=colorG3PO] table[x=step, y=ema, col sep=comma] {diagrams/diagnostics/#2_g3po.csv};
}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.25cm},
    scale only axis, width=4.15cm, height=1.8cm,
    xmin=0, xlabel={Training step}, xlabel style={yshift=0.5ex},
    tick label style={font=\scriptsize}, label style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-1ex},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    scaled y ticks=false,
    axis line style={black!60}, tick style={black!60}, major tick length=2pt,
    grid=major, grid style={black!12, line width=0.3pt},
    every axis plot/.append style={line width=0.9pt, line join=round},
    legend cell align=left,
    legend image code/.code={\draw[#1, line width=1.2pt] (0cm,0cm) -- (0.4cm,0cm);},
]
\nextgroupplot[title={(a) Gradient norm (pre-clip)}, ymin=0,
    legend to name=diaglegend,
    legend style={font=\scriptsize, draw=none, legend columns=3, column sep=8pt}]
\diagcurves[0.5]{grad_norm}
\legend{GRPO, GOPO, G3PO}
\nextgroupplot[title={(b) KL to reference}, ymin=0,
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3}]
\diagcurves{kl}
\nextgroupplot[title={(c) Entropy (nats/token)}]
\diagcurves{entropy}
\end{groupplot}
\node[anchor=south, yshift=0.45cm] at (group c2r1.north) {\pgfplotslegendfromname{diaglegend}};
\end{tikzpicture}


==> diagrams/g3po_overview.tex <==
% G3PO overview (Figure 1). Worked example with G = 6.
% Lexicographic order: r^v first, then r^p; ties share the mean rank.
% A_i = 2 - (rho_i - 1) * 4/(G-1)  ->  step 0.8 for G = 6.
\begin{tikzpicture}[
    font=\scriptsize,
    x=1cm, y=1cm,
    cell/.style={draw=black!25, fill=black!4, rounded corners=1.5pt,
                 minimum height=0.40cm, inner sep=0pt},
    hdr/.style={font=\scriptsize\bfseries, anchor=south},
    sub/.style={font=\tiny, text=black!55, anchor=south},
    stepnum/.style={circle, fill=black!75, text=white, font=\tiny\bfseries,
                 inner sep=0.6pt, minimum size=9pt},
    rank/.style={circle, draw=g3po, fill=g3po!10, text=g3po!80!black,
                 font=\tiny\bfseries, inner sep=0pt, minimum size=11pt},
]
\definecolor{ok}{HTML}{2E8B57}
\definecolor{bad}{HTML}{C0392B}
\definecolor{g3po}{HTML}{8A2BE2}
\definecolor{gopo}{HTML}{3B6EA8}   % kept distinct from GRPO orange used elsewhere
\newcommand{\yes}{\textcolor{ok}{\ding{51}}}
\newcommand{\no}{\textcolor{bad}{\ding{55}}}
\def\zx{6.45}   % x of A = 0
\def\sc{0.50}   % cm per unit of advantage

% ---------- tier bands (span columns 2 and 3) ----------
\fill[ok!7,  rounded corners=2pt] (2.50, 0.27) rectangle (7.60,-1.23);
\fill[bad!7, rounded corners=2pt] (2.50,-1.27) rectangle (7.60,-2.73);
\node[rotate=90, text=ok!80!black,  font=\tiny\bfseries] at (2.65,-0.48) {correct};
\node[rotate=90, text=bad!80!black, font=\tiny\bfseries] at (2.65,-2.00) {incorrect};

% ---------- headers ----------
\node[hdr, anchor=south west, inner xsep=0pt] at (0.05,0.62) {\tikz[baseline=-0.6ex]\node[stepnum]{1}; Sample \& score};
\node[hdr] at (3.95,0.62) {\tikz[baseline=-0.6ex]\node[stepnum]{2}; Sort by $(r^v, r^p)$};
\node[hdr] at (6.45,0.62) {\tikz[baseline=-0.6ex]\node[stepnum]{3}; Advantage};
\foreach \x/\t in {0.35/{$o_i$}, 0.95/{$r^v$}, 1.55/{$r^p$},
                   3.10/{$\bar\rho_i$}, 3.65/{$o_i$}, 4.10/{$r^v$}, 4.60/{$r^p$}}
    \node[sub] at (\x,0.25) {\t};

% ---------- column 1: group as sampled from pi_theta_old ----------
\foreach \k/\o/\v/\p in {0/1/1/.82, 1/2/0/.91, 2/3/1/.64,
                         3/4/0/.35, 4/5/1/.64, 5/6/0/.12} {
    \node[cell, minimum width=1.9cm] at (1.00,-\k*0.5) {};
    \node at (0.35,-\k*0.5) {$o_{\o}$};
    \node at (0.95,-\k*0.5) {\ifnum\v=1 \yes\else\no\fi};
    \node at (1.55,-\k*0.5) {$\p$};
}

\draw[-{Latex[length=2.2mm]}, line width=1.4pt, black!40] (2.03,-1.25) -- (2.45,-1.25);

% ---------- columns 2 + 3: lexicographic order and advantages ----------
\draw[black!35] (\zx, 0.22) -- (\zx,-2.72);
\foreach \k/\o/\v/\p/\r/\a in {0/1/1/.82/1/2.0,   1/3/1/.64/2.5/0.8, 2/5/1/.64/2.5/0.8,
                               3/2/0/.91/4/-0.4,  4/4/0/.35/5/-1.2,  5/6/0/.12/6/-2.0} {
    \pgfmathsetmacro{\y}{-\k*0.5}
    \node[cell, minimum width=2.1cm, fill=white] at (3.90,\y) {};
    \node[rank] at (3.10,\y) {\r};
    \node at (3.65,\y) {$o_{\o}$};
    \node at (4.10,\y) {\ifnum\v=1 \yes\else\no\fi};
    \node at (4.60,\y) {$\p$};
    % advantage bar, coloured by tier; value printed on the opposite side of 0
    \ifnum\v=1
        \fill[ok!85!black,  rounded corners=0.8pt] (\zx,\y-0.13) rectangle ({\zx+\a*\sc},\y+0.13);
        \node[anchor=east, text=ok!70!black]  at (\zx-0.04,\y) {$+\a$};
    \else
        \fill[bad!85!black, rounded corners=0.8pt] (\zx,\y-0.13) rectangle ({\zx+\a*\sc},\y+0.13);
        \node[anchor=west, text=bad!70!black] at (\zx+0.04,\y) {$\a$};
    \fi
}

% tie: identical (r^v, r^p) -> mean of ranks 2 and 3
\draw[decorate, decoration={brace, amplitude=2.5pt}, black!60]
    (5.02,-0.30) -- (5.02,-1.20) node[midway, right=2pt, font=\tiny, text=black!60] {tie};

% PRM-only ordering (GOPO) would put the incorrect o_2 on top
\tikzset{gopomark/.style={diamond, draw=gopo, line width=0.8pt, fill=white, inner sep=1.3pt}}
\node[gopomark] at ({\zx+2*\sc},-1.5) {};
% legend for the marker
\node[gopomark, anchor=west] (lg) at (0.05,-3.40) {};
\node[anchor=west, font=\tiny, text=gopo, inner xsep=2pt] at (lg.east) {$A$ under PRM-only ranking (GOPO)};

% axis
\foreach \t/\l in {-2/{$-2$}, 0/{$0$}, 2/{$+2$}}
    \draw[black!45] ({\zx+\t*\sc},-2.78) -- ({\zx+\t*\sc},-2.84)
        node[below=-1pt, font=\tiny, text=black!60, inner xsep=0pt] {\l};

% footnotes
\node[font=\tiny, text=black!70, anchor=north west, inner xsep=0pt] at (0.05,-2.85)
    {$\pi_{\theta_{\mathrm{old}}}(\cdot\mid q)$, \ $G=6$};
\node[font=\tiny, text=black!70, anchor=north east, inner xsep=0pt] at (7.60,-3.12)
    {$A_i = 2-(\bar\rho_i-1)\tfrac{4}{G-1}$};
\end{tikzpicture}


==> diagrams/grad_stab.tex <==
% Gradient stability
\definecolor{colorG3PO}{HTML}{8A2BE2}
\definecolor{colorGRPO}{HTML}{FF8C00}
\definecolor{colorGDPO}{HTML}{1A9E77}
% \stabstep{metric}{method}{colour}: faint per-step line and its moving average
\newcommand{\stabstep}[3]{%
  \addplot[color=#3, opacity=0.22, line width=0.4pt, forget plot]
    table[x=step, y=raw, col sep=comma] {diagrams/grad_stab/#1_steps_#2.csv};
  \addplot[color=#3, forget plot] table[x=step, y=ema, col sep=comma] {diagrams/grad_stab/#1_steps_#2.csv};
}
% \stabG{column}{colour}{mark}: mean over training against G
\newcommand{\stabG}[3]{%
  \addplot[color=#2, mark=#3, mark size=1.2pt, forget plot]
    table[x=G, y=#1, col sep=comma] {diagrams/grad_stab/by_G.csv};
}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=1.0cm},
    scale only axis, width=3.0cm, height=1.7cm,
    tick label style={font=\scriptsize}, label style={font=\footnotesize},
    xlabel style={yshift=0.5ex},
    title style={font=\footnotesize, yshift=-1.2ex},
    axis line style={black!60}, tick style={black!60}, major tick length=2pt,
    grid=major, grid style={black!12, line width=0.3pt},
    every axis plot/.append style={line width=0.9pt, line join=round},
]
% (a) inversion rate over training, G = 8
\nextgroupplot[title={(a) IIR (\%) vs.\ step}, xlabel={Step}, xmin=0, xmax=234,
    ymin=-0.3, ymax=8,
    legend to name=stablegend, legend columns=3,
    legend style={font=\scriptsize, draw=none, column sep=8pt},
    legend image code/.code={\draw[#1, line width=1.1pt] (0cm,0cm) -- (0.35cm,0cm);}]
\addlegendimage{color=colorGRPO}\addlegendentry{GRPO}
\addlegendimage{color=colorGDPO}\addlegendentry{GDPO}
\addlegendimage{color=colorG3PO}\addlegendentry{G3PO}
\stabstep{iir}{gdpo}{colorGDPO}
\stabstep{iir}{g3po}{colorG3PO}
% (b) max advantage over training, G = 8
\nextgroupplot[title={(b) Max advantage vs.\ step}, xlabel={Step}, xmin=0, xmax=234,
    ymin=0, ymax=3.3, ytick={0,1,2,3}]
\addplot[black!45, dashed, line width=0.6pt, forget plot, domain=0:234] {7/sqrt(8)};
\node[font=\tiny, text=black!55, anchor=south east] at (axis cs:232,2.47) {$(G{-}1)/\sqrt{G}$};
\stabstep{maxadv}{grpo}{colorGRPO}
\stabstep{maxadv}{g3po}{colorG3PO}
% (c) inversion rate against group size (mean over steps)
\nextgroupplot[title={(c) IIR (\%) vs.\ $G$}, xlabel={Group size $G$},
    xtick={2,4,8,16}, xmin=1, xmax=17, ymin=-0.3, ymax=5]
\stabG{iir_gdpo}{colorGDPO}{triangle*}
\stabG{iir_g3po}{colorG3PO}{square*}
% (d) max advantage against group size, with GRPO's bound
\nextgroupplot[title={(d) Max advantage vs.\ $G$}, xlabel={Group size $G$},
    xtick={2,4,8,16}, xmin=1, xmax=17, ymin=0, ymax=4, ytick={0,1,2,3,4}]
\addplot[black!45, dashed, line width=0.6pt, forget plot, domain=2:16, samples=40] {(x-1)/sqrt(x)};
\node[font=\tiny, text=black!55, anchor=east] at (axis cs:11,3.5) {$(G{-}1)/\sqrt{G}$};
\stabG{max_grpo}{colorGRPO}{*}
\stabG{max_g3po}{colorG3PO}{square*}
\end{groupplot}
\node[anchor=south, yshift=0.55cm] at ($(group c2r1.north)!0.5!(group c3r1.north)$) {\pgfplotslegendfromname{stablegend}};
\end{tikzpicture}


==> diagrams/visual_example.tex <==
% Qualitative example (Appendix, Figure: visual_demonstration). 
% This was generated by claude (NOT MADE UP, just re-drawn in tikz from the previous picture we already had in the paper)
\definecolor{hlG}{HTML}{CFE6C1}
\definecolor{hlR}{HTML}{F0CBC4}
\definecolor{vxOK}{HTML}{2E7D32}
\definecolor{vxBAD}{HTML}{B23B2E}
\definecolor{vxFrame}{HTML}{4A5568}
% highlights: \vxhg/\vxhr inside code (one line each), \vxpg/\vxpr for prose
\newcommand{\vxhg}[1]{{\setlength{\fboxsep}{0pt}\colorbox{hlG}{\strut#1}}}
\newcommand{\vxhr}[1]{{\setlength{\fboxsep}{0pt}\colorbox{hlR}{\strut#1}}}
\newcommand{\vxpg}[1]{{\sethlcolor{hlG}\hl{#1}}}
\newcommand{\vxpr}[1]{{\sethlcolor{hlR}\hl{#1}}}
\newcommand{\vxok}{\textcolor{vxOK}{\ding{51}}}
\newcommand{\vxbad}{\textcolor{vxBAD}{\ding{55}}}
% header variants: white glyphs on the dark title bar
\newcommand{\vxokhead}{\ding{51}}
\newcommand{\vxbadhead}{\ding{55}}
\newcommand{\vxelide}{\textcolor{black!45}{[\,\dots]}}
% \vxhead{letter}{ok|bad}{verdict}{PRM}{rank}{advantage}
\newcommand{\vxhead}[6]{\textbf{(#1)}\enspace\csname vx#2head\endcsname\ #3\hfill
  PRM~#4\quad rank~#5/8\quad $A=#6$}
\newtcolorbox{vxpanel}[1]{enhanced, colback=white, colframe=vxFrame,
  coltitle=white, fonttitle=\footnotesize\sffamily, boxrule=0.5pt, arc=1.5pt,
  left=3pt, right=3pt, top=2pt, bottom=2pt, toptitle=1pt, bottomtitle=1pt,
  fontupper=\scriptsize, before upper={\setlength{\parskip}{2pt}\raggedright},
  title={#1}}
\newtcolorbox{vxcode}{enhanced, colback=black!4, frame hidden, arc=0pt,
  boxsep=0pt, left=2pt, right=0pt, top=1.5pt, bottom=1.5pt,
  before skip=2pt, after skip=2pt}
\fvset{commandchars=\\\{\}, fontsize=\fontsize{6.4}{7.6}\selectfont}
\newcommand{\vxout}[1]{{\fontsize{6.4}{7.6}\selectfont\ttfamily\textcolor{black!55}{output:} #1}}
\begin{tcolorbox}[enhanced, colback=black!3, colframe=vxFrame, boxrule=0.5pt,
  arc=1.5pt, left=4pt, right=4pt, top=3pt, bottom=3pt, fontupper=\small]
\textsf{\textbf{Prompt}} (MATH)\enspace There exist integers $a$, $b$, and $c$ such that
$(x-a)(x-10)+1=(x+b)(x+c)$. Enter all possible values of $a$, separated by commas.
\hfill{\footnotesize\textcolor{black!60}{reference: $8, 12$\quad step 234 (final)\quad $G=8$}}
\end{tcolorbox}
\vspace{1pt}
{\footnotesize\sffamily
\makebox[0.5\linewidth]{\vxok\ verifier: correct ($r^v=1$)}%
\makebox[0.5\linewidth]{\vxbad\ verifier: incorrect ($r^v=0$)}}
\begin{tcbraster}[raster columns=2, raster equal height=rows,
  raster column skip=6pt, raster row skip=5pt]
%% (a) correct, high PRM
\begin{vxpanel}{\vxhead{a}{ok}{correct}{0.988}{1}{+2.00}}
\vxelide\ \vxpg{From this, we get two equations by comparing the coefficients of $x$ and the constant term:}
\vxpg{$-(a+10)=b+c$,}\quad \vxpg{$10a+1=bc$.}

We need to find integer solutions for $a$, $b$, and $c$ that satisfy these equations.
Let's iterate through possible values of $a$ \vxelide
\begin{vxcode}
\begin{Verbatim}
for a in range(-100, 101):
    b_plus_c = -(a + 10)
    bc = 10 * a + 1
    \vxhg{discriminant = b_plus_c**2 - 4 * bc}
    \vxhg{if discriminant >= 0 and \textbackslash}
            \vxhg{int(discriminant**0.5)**2 == discriminant:}
        possible_a_values.append(a)
\end{Verbatim}
\end{vxcode}
\vxout{\vxhg{[8, 12]}}\par
The possible values of $a$ that satisfy the given equation are $\boxed{8, 12}$.
\end{vxpanel}
%% (b) incorrect, high PRM
\begin{vxpanel}{\vxhead{b}{bad}{incorrect}{0.652}{7}{-1.43}}
\vxelide\ From the first equation: \vxpg{$b+c=-a-10$.} From the second equation: \vxpg{$bc=10a+1$.}

We need to find integer solutions $a$, $b$, and $c$ that satisfy both equations.
Let's iterate over possible integer values of $a$ \vxelide
\begin{vxcode}
\begin{Verbatim}
for a in range(-100, 101):
    sum_bc = -a - 10
    product_bc = 10 * a + 1
    \vxhg{discriminant = sum_bc**2 - 4 * product_bc}
    \vxhg{if discriminant >= 0:}
        \vxhg{sqrt_discriminant = int(discriminant**0.5)}
        \vxhg{if sqrt_discriminant**2 == discriminant:}
            b1 = (sum_bc + sqrt_discriminant) // 2
            b2 = (sum_bc - sqrt_discriminant) // 2
            \vxhr{if b1 * b2 == product_bc:}
                \vxhr{possible_a_values.append(a)}
            \vxhr{if b2 * b1 == product_bc:}
                \vxhr{possible_a_values.append(a)}
\end{Verbatim}
\end{vxcode}
\vxout{\vxhr{[8, -12]}}\par
Thus, the final answer is $\boxed{8, -12}$.
\end{vxpanel}
%% (d) correct, low PRM
\begin{vxpanel}{\vxhead{d}{ok}{correct}{0.022}{6}{-0.86}}
\vxelide\ \vxpg{$-(a+10)=b+c$}\quad \vxpg{$10a+1=bc$}

From these equations, we can solve for $a$. Let's iterate over possible integer values of
$b$ and $c$ to find valid values of $a$. We'll use a Python script to check all possible
integer pairs $(b,c)$ and solve for $a$.
\begin{vxcode}
\begin{Verbatim}
possible_values_of_a = set()
\vxhr{for b in range(-100, 101):}
    \vxhr{for c in range(-100, 101):}
        \vxhr{if 10 * (-b) - b * c == 1:}
            \vxhr{a = -b - c - 10}
            possible_values_of_a.add(a)
\end{Verbatim}
\end{vxcode}
\vxout{\vxhg{[8, 12]}}\par
The possible integer values of $a$ that satisfy the equation are $\boxed{8, 12}$.
\end{vxpanel}
%% (c) incorrect, low PRM
\begin{vxpanel}{\vxhead{c}{bad}{incorrect}{0.075}{8}{-2.00}}
\vxelide\ From this, we get two equations by comparing the coefficients:
\vxpg{$-(a+10)=b+c\;\;(1)$}\quad \vxpg{$10a+1=bc\;\;(2)$} \vxelide\
This can be rewritten as $b^2+(a+10)b+10a+1=0$.

\vxpr{For $b$ to be an integer, the discriminant of this quadratic equation must be a perfect
square. The discriminant $\Delta$ is given by:}
\vxpr{$\Delta=(a+10)^2-4(10a+1)$ $=a^2+20a+100-40a-4$ $=a^2-20a+96$.}
\vxpr{So, $a^2-20a+96$ must be a perfect square. Let's solve this by iterating over possible
integer values of $a$ to find which ones make $a^2-20a+96$ a perfect square.}
\vxpr{We can write a Python code to check for all possible integer values of $a$ to find the solutions.}
\begin{vxcode}
\begin{Verbatim}
for a in range(-100, 101):
    discriminant = a**2 - 20*a + 96
    if discriminant >= 0 and is_perfect_square(discriminant):
        possible_values_of_a.append(a)
\end{Verbatim}
\end{vxcode}
\vxout{\vxhr{[4, 12, 16, 18]}}\par
Thus, the final answer is $\boxed{4, 12, 16, 18}$.
\end{vxpanel}
\end{tcbraster}
\vspace{4pt}
% G3PO order of the whole group: verifier first, PRM within each verifier class
\begin{tikzpicture}[x=0.115\linewidth, font=\scriptsize\sffamily,
    cell/.style={draw=vxFrame, line width=0.4pt, minimum width=0.105\linewidth,
      minimum height=0.95cm, align=center, inner sep=1pt},
    shown/.style={cell, line width=1.1pt}]
\foreach \r/\A/\v/\lab in {1/+2.00/ok/{(a)\ 0.988}, 2/+1.43/ok/{\textcolor{black!40}{--}},
    3/+0.86/ok/{\textcolor{black!40}{--}}, 4/+0.29/ok/{\textcolor{black!40}{--}},
    5/-0.29/ok/{\textcolor{black!40}{--}}, 6/-0.86/ok/{(d)\ 0.022},
    7/-1.43/bad/{(b)\ 0.652}, 8/-2.00/bad/{(c)\ 0.075}} {
  \pgfmathsetmacro{\xx}{\r - 0.5 + (\r > 6) * 0.25}
  \ifnum\r=1 \def\sty{shown}\else\ifnum\r>5 \def\sty{shown}\else\def\sty{cell}\fi\fi
  \ifnum\r>6 \def\fc{vxBAD!7}\else\def\fc{vxOK!7}\fi
  \node[\sty, fill=\fc] at (\xx, 0)
    {rank \r\ \csname vx\v\endcsname\\[1pt] {\normalsize $\mathbf{\A}$}\\[1pt] \lab};
}
\draw[vxFrame, dashed, line width=0.6pt] (6.125, 0.62) -- (6.125, -0.62);
\node[anchor=south, font=\scriptsize\sffamily, text=black!70] at (6.125, 0.62)
  {verifier boundary};
\node[anchor=south west, font=\scriptsize\sffamily, text=black!70] at (0, 0.62)
  {G3PO advantage of all $G=8$ completions (PRM score below; \textcolor{black!40}{--}\,=\,not shown)};
\draw[-{Stealth[length=4pt]}, vxFrame, line width=0.6pt]
  (6.95, -0.62) .. controls (6.6, -1.05) and (5.9, -1.05) .. (5.55, -0.62);
\node[anchor=north, font=\scriptsize\sffamily, text=black!70, align=center] at (6.25, -0.95)
  {(d) outranks (b) although $0.022<0.652$};
\end{tikzpicture}


==> training_dynamics.tex <==
\begin{tikzpicture}
\definecolor{colorG3PO}{HTML}{8A2BE2}
\definecolor{colorGRPO}{HTML}{FF8C00}
\definecolor{colorDAPO}{HTML}{50C080}
\begin{axis}[
    width=\columnwidth,
    height=0.52\columnwidth,
    xlabel={Training step},
    ylabel={Outcome reward},
    xmin=0, xmax=230,
    ymin=0.40, ymax=0.90,
    xtick={0,50,100,150,200},
    ytick={0.4,0.5,0.6,0.7,0.8,0.9},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    axis line style={black!60},
    tick style={black!60},
    major tick length=2pt,
    grid=major,
    grid style={black!12, line width=0.3pt},
    every axis plot/.append style={line width=0.9pt, line join=round},
    legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85,
                  text opacity=1, legend columns=3, column sep=6pt,
                  at={(0.98,0.04)}, anchor=south east},
    legend cell align=left,
    legend image code/.code={\draw[#1, line width=1.2pt] (0cm,0cm) -- (0.4cm,0cm);},
]

\addplot[draw=none, fill=colorG3PO, fill opacity=0.15, forget plot] coordinates {
    (0, 0.5614)
    (5, 0.5901)
    (10, 0.6124)
    (15, 0.6277)
    (20, 0.6500)
    (25, 0.6906)
    (30, 0.7200)
    (35, 0.7338)
    (40, 0.7382)
    (45, 0.7595)
    (50, 0.7757)
    (55, 0.7594)
    (60, 0.7656)
    (65, 0.7817)
    (70, 0.7772)
    (75, 0.7808)
    (80, 0.7883)
    (85, 0.7790)
    (90, 0.7630)
    (95, 0.7493)
    (100, 0.7517)
    (105, 0.7527)
    (110, 0.7587)
    (115, 0.7630)
    (120, 0.7503)
    (125, 0.7417)
    (130, 0.7554)
    (135, 0.7614)
    (140, 0.7559)
    (145, 0.7704)
    (150, 0.7984)
    (155, 0.7865)
    (160, 0.7740)
    (165, 0.7821)
    (170, 0.7689)
    (175, 0.7569)
    (180, 0.7697)
    (185, 0.7863)
    (190, 0.7963)
    (195, 0.7932)
    (200, 0.7855)
    (205, 0.8025)
    (210, 0.7994)
    (215, 0.8011)
    (220, 0.8177)
    (225, 0.8160)
    (230, 0.7841)
    (230, 0.7559)
    (225, 0.7890)
    (220, 0.7973)
    (215, 0.7789)
    (210, 0.7756)
    (205, 0.7725)
    (200, 0.7645)
    (195, 0.7668)
    (190, 0.7687)
    (185, 0.7587)
    (180, 0.7453)
    (175, 0.7281)
    (170, 0.7461)
    (165, 0.7529)
    (160, 0.7460)
    (155, 0.7635)
    (150, 0.7666)
    (145, 0.7446)
    (140, 0.7341)
    (135, 0.7386)
    (130, 0.7246)
    (125, 0.7183)
    (120, 0.7297)
    (115, 0.7370)
    (110, 0.7313)
    (105, 0.7323)
    (100, 0.7283)
    (95, 0.7257)
    (90, 0.7370)
    (85, 0.7560)
    (80, 0.7567)
    (75, 0.7492)
    (70, 0.7528)
    (65, 0.7533)
    (60, 0.7394)
    (55, 0.7356)
    (50, 0.7443)
    (45, 0.7355)
    (40, 0.7168)
    (35, 0.7112)
    (30, 0.6950)
    (25, 0.6644)
    (20, 0.6300)
    (15, 0.5973)
    (10, 0.5826)
    (5, 0.5649)
    (0, 0.5386)
};
\addplot[color=colorG3PO, mark=none] coordinates {
    (0, 0.5500)
    (5, 0.5775)
    (10, 0.5975)
    (15, 0.6125)
    (20, 0.6400)
    (25, 0.6775)
    (30, 0.7075)
    (35, 0.7225)
    (40, 0.7275)
    (45, 0.7475)
    (50, 0.7600)
    (55, 0.7475)
    (60, 0.7525)
    (65, 0.7675)
    (70, 0.7650)
    (75, 0.7650)
    (80, 0.7725)
    (85, 0.7675)
    (90, 0.7500)
    (95, 0.7375)
    (100, 0.7400)
    (105, 0.7425)
    (110, 0.7450)
    (115, 0.7500)
    (120, 0.7400)
    (125, 0.7300)
    (130, 0.7400)
    (135, 0.7500)
    (140, 0.7450)
    (145, 0.7575)
    (150, 0.7825)
    (155, 0.7750)
    (160, 0.7600)
    (165, 0.7675)
    (170, 0.7575)
    (175, 0.7425)
    (180, 0.7575)
    (185, 0.7725)
    (190, 0.7825)
    (195, 0.7800)
    (200, 0.7750)
    (205, 0.7875)
    (210, 0.7875)
    (215, 0.7900)
    (220, 0.8075)
    (225, 0.8025)
    (230, 0.7700)
};
\addlegendentry{G3PO}

\addplot[draw=none, fill=colorGRPO, fill opacity=0.15, forget plot] coordinates {
    (0, 0.5728)
    (5, 0.5866)
    (10, 0.6348)
    (15, 0.6947)
    (20, 0.6238)
    (25, 0.6967)
    (30, 0.7807)
    (35, 0.7980)
    (40, 0.6923)
    (45, 0.7829)
    (50, 0.7620)
    (55, 0.7322)
    (60, 0.7828)
    (65, 0.7004)
    (70, 0.6989)
    (75, 0.7551)
    (80, 0.7483)
    (85, 0.7974)
    (90, 0.7152)
    (95, 0.6688)
    (100, 0.8284)
    (105, 0.7624)
    (110, 0.7489)
    (115, 0.7144)
    (120, 0.7142)
    (125, 0.7531)
    (130, 0.7006)
    (135, 0.8091)
    (140, 0.7225)
    (145, 0.7529)
    (150, 0.7750)
    (155, 0.8674)
    (160, 0.7619)
    (165, 0.7476)
    (170, 0.8072)
    (175, 0.6576)
    (180, 0.8060)
    (185, 0.6719)
    (190, 0.7343)
    (195, 0.8126)
    (200, 0.8005)
    (205, 0.8340)
    (210, 0.7804)
    (215, 0.7843)
    (220, 0.7594)
    (225, 0.7857)
    (230, 0.7679)
    (230, 0.6906)
    (225, 0.7295)
    (220, 0.7075)
    (215, 0.7086)
    (210, 0.7292)
    (205, 0.7614)
    (200, 0.7259)
    (195, 0.7451)
    (190, 0.6862)
    (185, 0.6317)
    (180, 0.7328)
    (175, 0.6125)
    (170, 0.7668)
    (165, 0.6772)
    (160, 0.6769)
    (155, 0.8193)
    (150, 0.7308)
    (145, 0.6808)
    (140, 0.6435)
    (135, 0.7247)
    (130, 0.6158)
    (125, 0.6768)
    (120, 0.6568)
    (115, 0.6574)
    (110, 0.6772)
    (105, 0.6773)
    (100, 0.7435)
    (95, 0.6241)
    (90, 0.6631)
    (85, 0.7309)
    (80, 0.6805)
    (75, 0.6743)
    (70, 0.6259)
    (65, 0.6475)
    (60, 0.6990)
    (55, 0.6459)
    (50, 0.7163)
    (45, 0.7259)
    (40, 0.6454)
    (35, 0.7111)
    (30, 0.7214)
    (25, 0.6222)
    (20, 0.5751)
    (15, 0.6224)
    (10, 0.5835)
    (5, 0.5210)
    (0, 0.5319)
};
\addplot[color=colorGRPO, mark=none] coordinates {
    (0, 0.5524)
    (5, 0.5538)
    (10, 0.6091)
    (15, 0.6585)
    (20, 0.5995)
    (25, 0.6595)
    (30, 0.7511)
    (35, 0.7545)
    (40, 0.6689)
    (45, 0.7544)
    (50, 0.7391)
    (55, 0.6890)
    (60, 0.7409)
    (65, 0.6739)
    (70, 0.6624)
    (75, 0.7147)
    (80, 0.7144)
    (85, 0.7641)
    (90, 0.6891)
    (95, 0.6464)
    (100, 0.7860)
    (105, 0.7198)
    (110, 0.7130)
    (115, 0.6859)
    (120, 0.6855)
    (125, 0.7150)
    (130, 0.6582)
    (135, 0.7669)
    (140, 0.6830)
    (145, 0.7169)
    (150, 0.7529)
    (155, 0.8434)
    (160, 0.7194)
    (165, 0.7124)
    (170, 0.7870)
    (175, 0.6351)
    (180, 0.7694)
    (185, 0.6518)
    (190, 0.7102)
    (195, 0.7789)
    (200, 0.7632)
    (205, 0.7977)
    (210, 0.7548)
    (215, 0.7465)
    (220, 0.7335)
    (225, 0.7576)
    (230, 0.7293)
};
\addlegendentry{GRPO}

\addplot[draw=none, fill=colorDAPO, fill opacity=0.15, forget plot] coordinates {
    (0, 0.4795)
    (5, 0.5030)
    (10, 0.4874)
    (15, 0.5268)
    (20, 0.5262)
    (25, 0.5876)
    (30, 0.6147)
    (35, 0.6606)
    (40, 0.6444)
    (45, 0.6457)
    (50, 0.6941)
    (55, 0.6482)
    (60, 0.6813)
    (65, 0.6834)
    (70, 0.6693)
    (75, 0.6537)
    (80, 0.6662)
    (85, 0.6974)
    (90, 0.6762)
    (95, 0.6294)
    (100, 0.6686)
    (105, 0.6591)
    (110, 0.6401)
    (115, 0.6955)
    (120, 0.6723)
    (125, 0.6372)
    (130, 0.6538)
    (135, 0.6502)
    (140, 0.6513)
    (145, 0.6716)
    (150, 0.7158)
    (155, 0.6993)
    (160, 0.6164)
    (165, 0.6848)
    (170, 0.6932)
    (175, 0.6388)
    (180, 0.6758)
    (185, 0.6596)
    (190, 0.7021)
    (195, 0.7183)
    (200, 0.6669)
    (205, 0.7041)
    (210, 0.7006)
    (215, 0.7022)
    (220, 0.7375)
    (225, 0.7104)
    (230, 0.6835)
    (230, 0.6267)
    (225, 0.6686)
    (220, 0.7116)
    (215, 0.6407)
    (210, 0.6548)
    (205, 0.6800)
    (200, 0.6230)
    (195, 0.6691)
    (190, 0.6428)
    (185, 0.6162)
    (180, 0.6487)
    (175, 0.6055)
    (170, 0.6375)
    (165, 0.6486)
    (160, 0.5840)
    (155, 0.6435)
    (150, 0.6553)
    (145, 0.6110)
    (140, 0.6133)
    (135, 0.5912)
    (130, 0.6331)
    (125, 0.6017)
    (120, 0.6139)
    (115, 0.6354)
    (110, 0.5806)
    (105, 0.6317)
    (100, 0.6215)
    (95, 0.6084)
    (90, 0.6444)
    (85, 0.6470)
    (80, 0.6380)
    (75, 0.6131)
    (70, 0.6251)
    (65, 0.6423)
    (60, 0.6279)
    (55, 0.6017)
    (50, 0.6366)
    (45, 0.6092)
    (40, 0.5835)
    (35, 0.6303)
    (30, 0.5836)
    (25, 0.5521)
    (20, 0.5023)
    (15, 0.4829)
    (10, 0.4397)
    (5, 0.4473)
    (0, 0.4322)
};
\addplot[color=colorDAPO, mark=none] coordinates {
    (0, 0.4559)
    (5, 0.4752)
    (10, 0.4636)
    (15, 0.5049)
    (20, 0.5142)
    (25, 0.5698)
    (30, 0.5992)
    (35, 0.6455)
    (40, 0.6140)
    (45, 0.6274)
    (50, 0.6654)
    (55, 0.6250)
    (60, 0.6546)
    (65, 0.6628)
    (70, 0.6472)
    (75, 0.6334)
    (80, 0.6521)
    (85, 0.6722)
    (90, 0.6603)
    (95, 0.6189)
    (100, 0.6451)
    (105, 0.6454)
    (110, 0.6103)
    (115, 0.6654)
    (120, 0.6431)
    (125, 0.6195)
    (130, 0.6435)
    (135, 0.6207)
    (140, 0.6323)
    (145, 0.6413)
    (150, 0.6855)
    (155, 0.6714)
    (160, 0.6002)
    (165, 0.6667)
    (170, 0.6654)
    (175, 0.6222)
    (180, 0.6622)
    (185, 0.6379)
    (190, 0.6725)
    (195, 0.6937)
    (200, 0.6449)
    (205, 0.6921)
    (210, 0.6777)
    (215, 0.6715)
    (220, 0.7245)
    (225, 0.6895)
    (230, 0.6551)
};
\addlegendentry{DAPO}

\end{axis}
\end{tikzpicture}

